Radio and Millimeter Continuum Surveys and their Astrophysical Implications

We review the statistical properties of the main populations of radio sources, as emerging from radio and millimeter sky surveys. Recent determinations of local luminosity functions are presented and compared with earlier estimates still in widespread use. A number of unresolved issues are discussed. These include: the (possibly luminosity-dependent) decline of source space densities at high redshifts; the possible dichotomies between evolutionary properties of low- versus high-luminosity and of flat- versus steep-spectrum AGN-powered radio sources; and the nature of sources accounting for the upturn of source counts at sub-mJy levels. It is shown that straightforward extrapolations of evolutionary models, accounting for both the far-IR counts and redshift distributions of star-forming galaxies, match the radio source counts at flux-density levels of tens of microJy remarkably well. We consider the statistical properties of rare but physically very interesting classes of sources, such as GHz Peak Spectrum and ADAF/ADIOS sources, and radio afterglows of gamma-ray bursts. We also discuss the exploitation of large-area radio surveys to investigate large scale structure through studies of clustering and the Integrated Sachs-Wolfe effect. Finally we briefly describe the potential of the new and forthcoming generations of radio telescopes. A compendium of source counts at different frequencies is given in an appendix.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
 newpath
 20 20 moveto
 20 220 lineto
 220 220 lineto
 220 20 lineto
closepath
 2 setlinewidth
 gsave
 .4 setgray fill
 grestore
 stroke
grestore

